From Search to Research: Exploring Search Scaling in Autonomous Quantitative Factor Mining

Inference scaling has been shown to improve large language model (LLM) performance, and this principle naturally extends to autonomous LLM agents through increased search budgets, which we refer to as *search scaling*. Although prior work has characterized the mechanisms, scaling behavior, and performance limits of LLM inference scaling, much less is known about these questions in autonomous research. Therefore, we investigate how search scaling affects research performance and what mechanisms drive these gains using 50 quantitative factor-mining tasks grounded in financial research reports. Each task requires an agent to carry out an end-to-end research loop, from interpreting a hypothesis and implementing it in code to evaluating and iteratively refining the resulting factor. Across nine models, we examine how model capability, search depth, and search organization shape factor quality by tracing performance across varying budgets, transferring intermediate research states between models, and comparing different search strategies. We find that (1) initial performance is more strongly associated with model capability, while deeper search can narrow cross-model gaps; (2) model grafting shows that the early research state materially shapes final performance; and (3) parallel search outperforms sequential search under the same iteration budget, consistent with benefits from broader coverage of the search space. Further trajectory analysis shows that higher-performing models more effectively diagnose failures, revise search directions, and preserve the intended economic hypothesis when selecting candidates. These findings suggest that future progress in autonomous research will require stronger models together with adaptive policies for deploying test-time computation throughout the research process.

==> (inline-0) <==
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for Claude Opus 5 at iterations 3, 6, and 10.}\label{tab:opus-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & 2.688 & 2.688 & 2.736 & 1.000 & 1.000 & 0.952 & 4 & 4 & 4 \\
2 & \texttt{anchor\_fit\_value} & 1.791 & 2.170 & 2.547 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
3 & \texttt{aog\_vwap30\_deq80} & 1.538 & 1.538 & 1.538 & 0.939 & 0.939 & 0.903 & 4 & 4 & 3 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 2.461 & 2.461 & 3.905 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
5 & \texttt{droa\_early\_pit} & 3.935 & 3.935 & 3.935 & 0.988 & 0.988 & 0.988 & 5 & 5 & 5 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & 1.403 & 1.403 & 1.638 & 0.915 & 0.964 & 0.976 & 4 & 4 & 4 \\
7 & \texttt{ep\_detrend\_anom\_gate} & 1.914 & 2.073 & 2.210 & 0.964 & 0.988 & 0.988 & 4 & 4 & 4 \\
8 & \texttt{exp\_div\_yield\_fwd} & 1.904 & 1.904 & 2.576 & 0.988 & 0.988 & 0.988 & 4 & 4 & 4 \\
9 & \texttt{implied\_dur\_bp\_gap} & 0.386 & 2.140 & 3.539 & 0.636 & 0.636 & 0.988 & 4 & 4 & 2 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 0.302 & 1.874 & 1.874 & 0.333 & 0.333 & 1.000 & 4 & 4 & 3 \\
11 & \texttt{noa\_ev\_value} & 2.073 & 2.076 & 2.089 & 0.988 & 0.988 & 0.988 & 4 & 4 & 4 \\
12 & \texttt{op\_growth\_snr\_lift} & 2.529 & 3.234 & 3.234 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
13 & \texttt{oper\_float\_days\_gap} & 1.958 & 2.763 & 2.763 & 0.903 & 0.964 & 1.000 & 4 & 4 & 4 \\
14 & \texttt{overnight\_gap\_giveback} & -1.924 & 1.118 & 1.713 & 0.867 & 0.988 & 1.000 & 4 & 4 & 3 \\
15 & \texttt{payout\_capacity\_gap} & 2.046 & 2.117 & 2.854 & 0.903 & 0.964 & 0.976 & 3 & 3 & 4 \\
16 & \texttt{peer\_fv\_gap\_transient} & 1.575 & 1.575 & 1.996 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 2.190 & 2.246 & 3.643 & 0.988 & 0.988 & 1.000 & 4 & 4 & 4 \\
18 & \texttt{pullup\_granularity\_asym} & 0.918 & 2.172 & 2.172 & 0.976 & 0.988 & 1.000 & 4 & 4 & 4 \\
19 & \texttt{rank\_ascent\_breadth} & 2.965 & 3.904 & 3.904 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
20 & \texttt{sharp\_minute\_impact\_persist} & 1.169 & 1.169 & 2.119 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
21 & \texttt{sue0\_runup\_adj} & 3.490 & 3.490 & 3.490 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
22 & \texttt{ts\_value\_accretion\_split} & 2.106 & 2.997 & 3.335 & 0.952 & 0.988 & 1.000 & 1 & 1 & 3 \\
23 & \texttt{up\_rnoa\_xsreg} & 1.712 & 2.743 & 2.743 & 0.988 & 0.988 & 0.988 & 5 & 5 & 4 \\
24 & \texttt{uv\_mismatch\_adaptive} & 1.534 & 1.534 & 1.570 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
25 & \texttt{val\_cycle\_reversion} & 1.584 & 1.584 & 2.746 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
26 & \texttt{burst\_support\_imb} & 1.304 & 1.368 & 2.802 & 0.976 & 0.976 & 0.927 & 5 & 5 & 2 \\
27 & \texttt{cojump\_participation\_lift} & -1.140 & -0.170 & 1.342 & 0.673 & 0.673 & 0.952 & 2 & 2 & 3 \\
28 & \texttt{decline\_time\_centroid\_dev} & 5.810 & 5.810 & 5.810 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
29 & \texttt{ewma\_vol\_term\_slope} & 2.065 & 2.218 & 2.224 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
30 & \texttt{gap\_turnover\_lead\_lag} & 1.781 & 1.944 & 2.100 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
31 & \texttt{hf\_relvol\_persistence} & 3.088 & 3.088 & 3.635 & 1.000 & 1.000 & 1.000 & 4 & 4 & 2 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 2.966 & 2.966 & 2.966 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
33 & \texttt{hf\_vol\_response\_asym} & 1.221 & 1.221 & 1.221 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
34 & \texttt{holding\_cost\_regime\_dev} & 2.534 & 2.534 & 2.534 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
35 & \texttt{impulse\_market\_endorsement} & 2.463 & 2.591 & 2.836 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
36 & \texttt{intraday\_beta\_convexity} & -0.079 & 0.927 & 1.800 & 0.721 & 0.879 & 1.000 & 4 & 4 & 3 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 2.635 & 2.918 & 2.918 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
38 & \texttt{limit\_salience\_reversal} & 2.516 & 2.545 & 2.800 & 0.988 & 1.000 & 1.000 & 4 & 4 & 4 \\
39 & \texttt{network\_centrality\_scc} & 2.666 & 2.668 & 2.668 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
40 & \texttt{order\_mix\_surprise\_amp} & 1.332 & 1.332 & 1.332 & 1.000 & 1.000 & 0.988 & 2 & 2 & 3 \\
41 & \texttt{order\_size\_reaction\_split} & 2.710 & 2.710 & 2.710 & 1.000 & 1.000 & 1.000 & 3 & 3 & 3 \\
42 & \texttt{prospect\_utility\_excess} & 1.383 & 1.383 & 1.398 & 1.000 & 1.000 & 0.915 & 4 & 4 & 3 \\
43 & \texttt{pv\_leadlag\_asym} & 2.507 & 3.190 & 3.701 & 0.927 & 0.964 & 0.964 & 5 & 5 & 4 \\
44 & \texttt{quiet\_contra\_flow\_gap} & 0.574 & 0.574 & 0.773 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
45 & \texttt{rank\_path\_vol} & 2.116 & 2.116 & 2.373 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
46 & \texttt{session\_edge\_vol\_split} & 3.889 & 3.889 & 3.889 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
47 & \texttt{smart\_turnover\_split\_rev} & 3.933 & 3.933 & 3.933 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
48 & \texttt{sysvol\_idiovol\_spread} & 2.861 & 3.000 & 3.002 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
49 & \texttt{turnover\_stab\_gated\_level} & 3.079 & 3.079 & 3.079 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
50 & \texttt{up\_jump\_session\_clock} & 1.933 & 1.940 & 2.340 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\footnotesize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{0.88}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for GLM-5.3 at iterations 3, 6, and 10.}\label{tab:glm53-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & 2.516 & 2.516 & 2.622 & 0.952 & 0.952 & 0.952 & 4 & 4 & 5 \\
2 & \texttt{anchor\_fit\_value} & 2.546 & 3.623 & 3.623 & 0.988 & 0.988 & 0.988 & 5 & 5 & 4 \\
3 & \texttt{aog\_vwap30\_deq80} & 0.913 & 1.700 & 2.353 & 0.891 & 0.988 & 1.000 & 4 & 4 & 4 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 1.387 & 2.653 & 3.034 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
5 & \texttt{droa\_early\_pit} & 2.790 & 4.291 & 4.341 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & 2.781 & 3.625 & 4.795 & 0.988 & 1.000 & 1.000 & 2 & 2 & 2 \\
7 & \texttt{ep\_detrend\_anom\_gate} & 1.522 & 2.812 & 3.139 & 0.976 & 0.988 & 0.988 & 4 & 4 & 4 \\
8 & \texttt{exp\_div\_yield\_fwd} & 1.610 & 2.216 & 2.216 & 0.988 & 0.988 & 0.964 & 5 & 5 & 4 \\
9 & \texttt{implied\_dur\_bp\_gap} & 1.618 & 1.618 & 1.824 & 0.964 & 0.964 & 0.952 & 5 & 5 & 4 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 0.676 & 3.290 & 3.715 & 0.939 & 0.939 & 0.927 & 5 & 5 & 4 \\
11 & \texttt{noa\_ev\_value} & 1.910 & 2.123 & 2.126 & 0.988 & 0.988 & 0.988 & 4 & 4 & 4 \\
12 & \texttt{op\_growth\_snr\_lift} & 3.751 & 3.966 & 4.047 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
13 & \texttt{oper\_float\_days\_gap} & 2.118 & 2.551 & 2.570 & 0.988 & 0.988 & 0.988 & 4 & 4 & 4 \\
14 & \texttt{overnight\_gap\_giveback} & 0.010 & 0.616 & 0.616 & 0.855 & 0.891 & 0.891 & 4 & 4 & 4 \\
15 & \texttt{payout\_capacity\_gap} & 2.244 & 2.244 & 2.408 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
16 & \texttt{peer\_fv\_gap\_transient} & 2.723 & 2.775 & 2.960 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 1.828 & 1.828 & 2.554 & 0.952 & 1.000 & 1.000 & 4 & 4 & 4 \\
18 & \texttt{pullup\_granularity\_asym} & 0.820 & 2.280 & 3.036 & 0.939 & 0.988 & 0.988 & 4 & 4 & 4 \\
19 & \texttt{rank\_ascent\_breadth} & 2.765 & 2.950 & 3.354 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
20 & \texttt{sharp\_minute\_impact\_persist} & 0.757 & 1.221 & 1.221 & 0.939 & 0.940 & 1.000 & 4 & 4 & 4 \\
21 & \texttt{sue0\_runup\_adj} & 2.676 & 2.847 & 3.522 & 0.903 & 1.000 & 1.000 & 4 & 4 & 4 \\
22 & \texttt{ts\_value\_accretion\_split} & 1.712 & 1.765 & 1.806 & 0.939 & 0.939 & 0.964 & 4 & 4 & 4 \\
23 & \texttt{up\_rnoa\_xsreg} & 2.030 & 2.422 & 2.627 & 0.976 & 0.988 & 0.988 & 4 & 4 & 4 \\
24 & \texttt{uv\_mismatch\_adaptive} & 1.238 & 1.348 & 1.471 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
25 & \texttt{val\_cycle\_reversion} & 0.763 & 1.030 & 1.030 & 0.939 & 1.000 & 1.000 & 5 & 5 & 4 \\
26 & \texttt{burst\_support\_imb} & 1.956 & 1.956 & 2.858 & 0.952 & 0.952 & 0.976 & 4 & 4 & 4 \\
27 & \texttt{cojump\_participation\_lift} & 0.021 & 0.021 & 0.271 & 0.406 & 0.588 & 0.588 & 5 & 5 & 3 \\
28 & \texttt{decline\_time\_centroid\_dev} & 3.654 & 4.506 & 4.626 & 1.000 & 1.000 & 0.988 & 5 & 5 & 4 \\
29 & \texttt{ewma\_vol\_term\_slope} & 1.732 & 1.732 & 2.259 & 0.988 & 1.000 & 1.000 & 5 & 5 & 4 \\
30 & \texttt{gap\_turnover\_lead\_lag} & 2.156 & 2.389 & 2.650 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
31 & \texttt{hf\_relvol\_persistence} & 2.947 & 3.121 & 3.121 & 1.000 & 1.000 & 1.000 & 3 & 3 & 3 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 2.016 & 2.048 & 2.667 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
33 & \texttt{hf\_vol\_response\_asym} & -1.143 & -1.143 & 1.184 & 0.758 & 0.988 & 1.000 & 4 & 4 & 3 \\
34 & \texttt{holding\_cost\_regime\_dev} & 2.643 & 2.643 & 2.998 & 1.000 & 1.000 & 1.000 & 4 & 4 & 5 \\
35 & \texttt{impulse\_market\_endorsement} & -0.157 & 1.209 & 2.091 & 0.976 & 1.000 & 1.000 & 4 & 4 & 4 \\
36 & \texttt{intraday\_beta\_convexity} & -0.997 & -0.814 & 0.205 & 0.467 & 0.503 & 0.842 & 5 & 5 & 3 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 2.033 & 2.033 & 2.060 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
38 & \texttt{limit\_salience\_reversal} & 2.711 & 3.444 & 3.608 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
39 & \texttt{network\_centrality\_scc} & 2.784 & 2.784 & 3.163 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
40 & \texttt{order\_mix\_surprise\_amp} & -0.255 & -0.255 & 0.839 & 0.891 & 0.952 & 0.988 & 4 & 4 & 4 \\
41 & \texttt{order\_size\_reaction\_split} & 2.349 & 2.349 & 2.596 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
42 & \texttt{prospect\_utility\_excess} & 1.654 & 1.654 & 1.898 & 1.000 & 1.000 & 1.000 & 3 & 3 & 2 \\
43 & \texttt{pv\_leadlag\_asym} & 2.817 & 3.088 & 3.099 & 0.879 & 0.964 & 0.964 & 4 & 4 & 4 \\
44 & \texttt{quiet\_contra\_flow\_gap} & 0.611 & 0.611 & 1.178 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
45 & \texttt{rank\_path\_vol} & 1.583 & 2.256 & 2.256 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
46 & \texttt{session\_edge\_vol\_split} & 3.656 & 3.656 & 3.978 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
47 & \texttt{smart\_turnover\_split\_rev} & 1.617 & 3.070 & 3.070 & 0.988 & 1.000 & 1.000 & 4 & 4 & 4 \\
48 & \texttt{sysvol\_idiovol\_spread} & 2.746 & 2.746 & 2.798 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
49 & \texttt{turnover\_stab\_gated\_level} & 2.617 & 2.617 & 3.365 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
50 & \texttt{up\_jump\_session\_clock} & 1.885 & 2.559 & 2.559 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\footnotesize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{0.88}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for DeepSeek-V4.1-Flash at iterations 3, 6, and 10.}\label{tab:deepseek-v41-flash-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & 2.298 & 2.298 & 2.298 & 0.964 & 0.964 & 0.964 & 4 & 4 & 4 \\
2 & \texttt{anchor\_fit\_value} & 2.084 & 3.124 & 3.124 & 1.000 & 1.000 & 0.988 & 4 & 4 & 3 \\
3 & \texttt{aog\_vwap30\_deq80} & 0.789 & 0.789 & 1.112 & 0.964 & 0.964 & 0.988 & 4 & 4 & 4 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 1.397 & 1.397 & 2.753 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
5 & \texttt{droa\_early\_pit} & 4.162 & 5.063 & 5.063 & 0.988 & 1.000 & 1.000 & 4 & 4 & 4 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & 1.962 & 1.962 & 2.839 & 0.988 & 0.988 & 1.000 & 4 & 4 & 4 \\
7 & \texttt{ep\_detrend\_anom\_gate} & 1.746 & 1.746 & 1.746 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
8 & \texttt{exp\_div\_yield\_fwd} & 2.542 & 2.580 & 2.580 & 1.000 & 1.000 & 1.000 & 4 & 4 & 5 \\
9 & \texttt{implied\_dur\_bp\_gap} & 0.439 & 0.490 & 1.548 & 0.745 & 0.770 & 0.952 & 5 & 5 & 3 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 2.997 & 2.997 & 3.146 & 0.988 & 0.988 & 0.988 & 4 & 4 & 3 \\
11 & \texttt{noa\_ev\_value} & 1.829 & 1.890 & 2.022 & 0.988 & 0.988 & 0.988 & 5 & 5 & 4 \\
12 & \texttt{op\_growth\_snr\_lift} & 2.214 & 2.214 & 3.175 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
13 & \texttt{oper\_float\_days\_gap} & 0.911 & 1.775 & 2.361 & 0.685 & 0.952 & 0.976 & 4 & 4 & 4 \\
14 & \texttt{overnight\_gap\_giveback} & -2.822 & -2.799 & -2.799 & 0.927 & 0.927 & 0.952 & 4 & 4 & 4 \\
15 & \texttt{payout\_capacity\_gap} & 1.742 & 1.742 & 2.370 & 0.661 & 0.661 & 0.636 & 4 & 4 & 4 \\
16 & \texttt{peer\_fv\_gap\_transient} & 1.829 & 1.877 & 1.937 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 1.713 & 2.297 & 2.497 & 0.988 & 0.988 & 1.000 & 5 & 5 & 4 \\
18 & \texttt{pullup\_granularity\_asym} & 2.344 & 2.344 & 3.122 & 1.000 & 1.000 & 0.988 & 4 & 4 & 3 \\
19 & \texttt{rank\_ascent\_breadth} & 1.837 & 2.254 & 2.614 & 0.988 & 1.000 & 1.000 & 4 & 4 & 4 \\
20 & \texttt{sharp\_minute\_impact\_persist} & 0.430 & 0.430 & 1.030 & 0.964 & 0.988 & 0.988 & 4 & 4 & 4 \\
21 & \texttt{sue0\_runup\_adj} & 2.880 & 3.000 & 3.373 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
22 & \texttt{ts\_value\_accretion\_split} & 0.410 & 1.822 & 2.389 & 0.758 & 0.758 & 0.988 & 4 & 4 & 4 \\
23 & \texttt{up\_rnoa\_xsreg} & 2.635 & 2.635 & 2.635 & 0.988 & 0.988 & 0.988 & 5 & 5 & 5 \\
24 & \texttt{uv\_mismatch\_adaptive} & 1.494 & 1.501 & 1.501 & 0.988 & 1.000 & 1.000 & 4 & 4 & 4 \\
25 & \texttt{val\_cycle\_reversion} & 1.002 & 1.002 & 2.175 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
26 & \texttt{burst\_support\_imb} & 1.235 & 1.331 & 1.619 & 1.000 & 1.000 & 0.988 & 5 & 5 & 4 \\
27 & \texttt{cojump\_participation\_lift} & -0.527 & -0.527 & -1.174 & 0.018 & 0.988 & 0.988 & 5 & 5 & 2 \\
28 & \texttt{decline\_time\_centroid\_dev} & 3.894 & 3.894 & 4.423 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
29 & \texttt{ewma\_vol\_term\_slope} & 2.044 & 2.044 & 2.222 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
30 & \texttt{gap\_turnover\_lead\_lag} & 1.426 & 1.426 & 2.153 & 1.000 & 1.000 & 1.000 & 5 & 5 & 2 \\
31 & \texttt{hf\_relvol\_persistence} & 1.791 & 1.791 & 2.082 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 2.081 & 2.209 & 2.581 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
33 & \texttt{hf\_vol\_response\_asym} & 0.356 & 1.042 & 1.042 & 0.976 & 0.976 & 0.976 & 4 & 4 & 5 \\
34 & \texttt{holding\_cost\_regime\_dev} & 2.630 & 3.056 & 3.056 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
35 & \texttt{impulse\_market\_endorsement} & 2.474 & 2.474 & 2.800 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
36 & \texttt{intraday\_beta\_convexity} & -0.843 & -0.843 & -0.423 & 0.806 & 0.806 & 0.988 & 4 & 4 & 4 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 2.447 & 2.460 & 2.464 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
38 & \texttt{limit\_salience\_reversal} & 2.651 & 2.782 & 2.782 & 0.988 & 0.988 & 0.988 & 4 & 4 & 4 \\
39 & \texttt{network\_centrality\_scc} & 3.104 & 3.104 & 3.179 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
40 & \texttt{order\_mix\_surprise\_amp} & -0.506 & -0.156 & 0.857 & 0.891 & 0.915 & 1.000 & 5 & 5 & 4 \\
41 & \texttt{order\_size\_reaction\_split} & 1.590 & 2.039 & 2.557 & 0.988 & 0.988 & 1.000 & 4 & 4 & 4 \\
42 & \texttt{prospect\_utility\_excess} & 1.405 & 1.405 & 1.150 & 1.000 & 1.000 & 0.903 & 5 & 5 & 5 \\
43 & \texttt{pv\_leadlag\_asym} & 2.752 & 3.169 & 3.302 & 0.879 & 0.879 & 0.988 & 4 & 4 & 4 \\
44 & \texttt{quiet\_contra\_flow\_gap} & 0.522 & 0.968 & 0.968 & 0.976 & 1.000 & 1.000 & 5 & 5 & 4 \\
45 & \texttt{rank\_path\_vol} & 2.072 & 2.358 & 2.492 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
46 & \texttt{session\_edge\_vol\_split} & 3.790 & 4.350 & 4.519 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
47 & \texttt{smart\_turnover\_split\_rev} & 1.819 & 2.465 & 2.517 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
48 & \texttt{sysvol\_idiovol\_spread} & 3.588 & 3.588 & 3.588 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
49 & \texttt{turnover\_stab\_gated\_level} & 2.381 & 2.381 & 3.197 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
50 & \texttt{up\_jump\_session\_clock} & 1.916 & 2.568 & 2.729 & 1.000 & 1.000 & 0.964 & 4 & 4 & 3 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\footnotesize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{0.88}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for DeepSeek-V4-Pro at iterations 3, 6, and 10.}\label{tab:deepseek-v4-pro-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & 1.721 & 1.887 & 2.148 & 0.988 & 0.988 & 0.988 & 4 & 4 & 4 \\
2 & \texttt{anchor\_fit\_value} & 2.137 & 2.137 & 1.516 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
3 & \texttt{aog\_vwap30\_deq80} & 0.601 & 0.601 & 0.149 & 0.842 & 0.842 & 0.333 & 5 & 5 & 2 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 1.362 & 1.362 & 2.234 & 0.964 & 0.964 & 1.000 & 4 & 4 & 4 \\
5 & \texttt{droa\_early\_pit} & 1.456 & 1.628 & 4.406 & 0.964 & 1.000 & 1.000 & 5 & 5 & 4 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & 1.194 & 2.934 & 3.026 & 0.915 & 0.915 & 1.000 & 4 & 4 & 2 \\
7 & \texttt{ep\_detrend\_anom\_gate} & 2.239 & 2.239 & 2.611 & 0.988 & 1.000 & 1.000 & 4 & 4 & 5 \\
8 & \texttt{exp\_div\_yield\_fwd} & 1.761 & 1.761 & 1.860 & 0.964 & 0.964 & 0.964 & 5 & 5 & 5 \\
9 & \texttt{implied\_dur\_bp\_gap} & 1.537 & 1.537 & 1.351 & 0.964 & 0.964 & 0.879 & 3 & 3 & 3 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 0.393 & 0.393 & 2.343 & 1.000 & 0.988 & 0.976 & 4 & 4 & 3 \\
11 & \texttt{noa\_ev\_value} & 1.687 & 1.687 & 1.875 & 0.988 & 0.988 & 1.000 & 5 & 5 & 4 \\
12 & \texttt{op\_growth\_snr\_lift} & 2.287 & 2.333 & 2.760 & 0.988 & 0.988 & 0.988 & 4 & 4 & 1 \\
13 & \texttt{oper\_float\_days\_gap} & 1.726 & 1.930 & 1.930 & 0.964 & 0.976 & 0.976 & 4 & 4 & 4 \\
14 & \texttt{overnight\_gap\_giveback} & -0.310 & -0.310 & 1.759 & 0.745 & 0.988 & 0.988 & 2 & 2 & 1 \\
15 & \texttt{payout\_capacity\_gap} & 1.476 & 2.042 & 2.664 & 0.964 & 0.988 & 0.988 & 3 & 3 & 4 \\
16 & \texttt{peer\_fv\_gap\_transient} & 2.495 & 2.495 & 1.798 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 1.671 & 2.092 & 2.208 & 1.000 & 1.000 & 0.976 & 4 & 4 & 4 \\
18 & \texttt{pullup\_granularity\_asym} & 1.166 & 1.166 & 1.076 & 0.976 & 0.982 & 0.988 & 4 & 4 & 4 \\
19 & \texttt{rank\_ascent\_breadth} & 1.737 & 2.334 & 2.521 & 1.000 & 1.000 & 0.976 & 4 & 4 & 4 \\
20 & \texttt{sharp\_minute\_impact\_persist} & -0.092 & 1.670 & 1.670 & 0.927 & 1.000 & 1.000 & 5 & 5 & 4 \\
21 & \texttt{sue0\_runup\_adj} & 2.300 & 2.300 & 2.438 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
22 & \texttt{ts\_value\_accretion\_split} & 1.331 & 1.331 & 2.532 & 0.915 & 0.964 & 0.964 & 4 & 4 & 2 \\
23 & \texttt{up\_rnoa\_xsreg} & 1.758 & 1.945 & 2.518 & 0.964 & 0.988 & 0.988 & 5 & 5 & 4 \\
24 & \texttt{uv\_mismatch\_adaptive} & 1.361 & 1.844 & 3.064 & 0.976 & 0.988 & 1.000 & 4 & 4 & 4 \\
25 & \texttt{val\_cycle\_reversion} & 1.191 & 1.191 & 1.000 & 0.927 & 1.000 & 1.000 & 3 & 3 & 2 \\
26 & \texttt{burst\_support\_imb} & 1.574 & 1.574 & 1.752 & 0.927 & 0.927 & 0.988 & 5 & 5 & 4 \\
27 & \texttt{cojump\_participation\_lift} & -0.392 & -0.392 & -0.813 & 0.345 & 0.455 & 0.455 & 4 & 4 & 5 \\
28 & \texttt{decline\_time\_centroid\_dev} & 4.045 & 4.353 & 4.353 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
29 & \texttt{ewma\_vol\_term\_slope} & 1.978 & 1.978 & 1.954 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
30 & \texttt{gap\_turnover\_lead\_lag} & 0.637 & 1.031 & 1.932 & 0.939 & 1.000 & 1.000 & 4 & 4 & 4 \\
31 & \texttt{hf\_relvol\_persistence} & 1.294 & 1.294 & 2.511 & 0.988 & 1.000 & 1.000 & 5 & 5 & 3 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 2.036 & 2.510 & 2.510 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
33 & \texttt{hf\_vol\_response\_asym} & 1.511 & 1.511 & 1.167 & 1.000 & 1.000 & 0.952 & 4 & 4 & 4 \\
34 & \texttt{holding\_cost\_regime\_dev} & 2.292 & 2.292 & 2.391 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
35 & \texttt{impulse\_market\_endorsement} & 1.540 & 1.540 & 0.268 & 0.988 & 0.994 & 1.000 & 5 & 5 & 5 \\
36 & \texttt{intraday\_beta\_convexity} & -0.233 & -0.233 & -0.015 & 0.927 & 0.988 & 1.000 & 3 & 3 & 4 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 1.921 & 1.921 & 2.208 & 0.988 & 0.988 & 1.000 & 4 & 4 & 4 \\
38 & \texttt{limit\_salience\_reversal} & -4.095 & -4.095 & 2.569 & 0.224 & 0.606 & 0.988 & 5 & 5 & 4 \\
39 & \texttt{network\_centrality\_scc} & 2.529 & 2.529 & 3.200 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
40 & \texttt{order\_mix\_surprise\_amp} & 2.447 & 2.447 & 1.929 & 0.988 & 0.988 & 1.000 & 3 & 3 & 1 \\
41 & \texttt{order\_size\_reaction\_split} & 2.081 & 2.081 & 2.120 & 1.000 & 0.994 & 0.988 & 4 & 4 & 4 \\
42 & \texttt{prospect\_utility\_excess} & -0.879 & 0.052 & 1.353 & 0.976 & 0.976 & 0.988 & 5 & 5 & 2 \\
43 & \texttt{pv\_leadlag\_asym} & 2.296 & 2.296 & 2.168 & 0.806 & 0.879 & 0.879 & 4 & 4 & 4 \\
44 & \texttt{quiet\_contra\_flow\_gap} & -0.311 & -0.311 & 0.471 & 0.988 & 0.988 & 0.952 & 5 & 5 & 5 \\
45 & \texttt{rank\_path\_vol} & 1.451 & 1.881 & 2.106 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
46 & \texttt{session\_edge\_vol\_split} & 2.720 & 3.026 & 3.619 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
47 & \texttt{smart\_turnover\_split\_rev} & 1.245 & 1.245 & 1.409 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
48 & \texttt{sysvol\_idiovol\_spread} & 3.108 & 3.108 & 3.100 & 1.000 & 1.000 & 1.000 & 4 & 4 & 5 \\
49 & \texttt{turnover\_stab\_gated\_level} & 2.431 & 2.431 & 3.332 & 0.976 & 1.000 & 1.000 & 4 & 4 & 5 \\
50 & \texttt{up\_jump\_session\_clock} & 2.017 & 2.017 & 1.656 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\footnotesize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{0.88}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for Doubao Seed 2.1 Pro at iterations 3, 6, and 10.}\label{tab:doubao-seed-21-pro-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & 1.953 & 2.313 & 2.340 & 0.952 & 0.964 & 0.964 & 4 & 4 & 3 \\
2 & \texttt{anchor\_fit\_value} & 1.333 & 1.629 & 2.015 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
3 & \texttt{aog\_vwap30\_deq80} & 3.087 & 3.090 & 3.235 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 1.278 & 1.816 & 2.074 & 0.976 & 1.000 & 1.000 & 5 & 5 & 4 \\
5 & \texttt{droa\_early\_pit} & 3.026 & 3.192 & 3.361 & 1.000 & 1.000 & 1.000 & 3 & 3 & 4 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & 2.384 & 2.434 & 3.248 & 1.000 & 1.000 & 1.000 & 3 & 3 & 3 \\
7 & \texttt{ep\_detrend\_anom\_gate} & 1.970 & 2.221 & 2.267 & 1.000 & 1.000 & 0.988 & 3 & 3 & 4 \\
8 & \texttt{exp\_div\_yield\_fwd} & 1.739 & 1.790 & 1.890 & 0.964 & 0.964 & 0.964 & 5 & 5 & 3 \\
9 & \texttt{implied\_dur\_bp\_gap} & 0.500 & 0.696 & 0.782 & 0.673 & 0.673 & 0.636 & 5 & 5 & 4 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 1.458 & 1.600 & 2.229 & 0.952 & 0.988 & 1.000 & 3 & 3 & 4 \\
11 & \texttt{noa\_ev\_value} & 1.590 & 1.590 & 1.687 & 0.988 & 0.988 & 0.988 & 5 & 5 & 4 \\
12 & \texttt{op\_growth\_snr\_lift} & 2.071 & 2.570 & 2.571 & 0.988 & 1.000 & 1.000 & 3 & 3 & 4 \\
13 & \texttt{oper\_float\_days\_gap} & 0.661 & 1.743 & 1.853 & 0.976 & 0.976 & 0.976 & 4 & 4 & 4 \\
14 & \texttt{overnight\_gap\_giveback} & -1.425 & -0.944 & -0.938 & 0.758 & 0.758 & 0.745 & 4 & 4 & 3 \\
15 & \texttt{payout\_capacity\_gap} & 2.222 & 2.222 & 2.235 & 0.988 & 0.988 & 0.976 & 3 & 3 & 3 \\
16 & \texttt{peer\_fv\_gap\_transient} & 2.240 & 2.240 & 2.305 & 1.000 & 1.000 & 1.000 & 3 & 3 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 1.634 & 1.634 & 2.051 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
18 & \texttt{pullup\_granularity\_asym} & 0.527 & 1.485 & 1.542 & 0.976 & 0.988 & 0.988 & 4 & 4 & 4 \\
19 & \texttt{rank\_ascent\_breadth} & 1.885 & 1.885 & 1.878 & 0.988 & 1.000 & 1.000 & 5 & 5 & 4 \\
20 & \texttt{sharp\_minute\_impact\_persist} & -1.222 & -1.222 & -0.368 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
21 & \texttt{sue0\_runup\_adj} & 2.258 & 2.258 & 2.518 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
22 & \texttt{ts\_value\_accretion\_split} & 1.390 & 1.631 & 2.041 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
23 & \texttt{up\_rnoa\_xsreg} & 1.726 & 1.731 & 1.966 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
24 & \texttt{uv\_mismatch\_adaptive} & 1.327 & 1.353 & 1.420 & 1.000 & 1.000 & 1.000 & 5 & 5 & 3 \\
25 & \texttt{val\_cycle\_reversion} & 1.396 & 1.511 & 1.548 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
26 & \texttt{burst\_support\_imb} & 1.627 & 1.627 & 1.722 & 0.964 & 0.964 & 0.939 & 4 & 4 & 4 \\
27 & \texttt{cojump\_participation\_lift} & -0.570 & -0.283 & 0.557 & 0.564 & 0.564 & 0.903 & 3 & 3 & 4 \\
28 & \texttt{decline\_time\_centroid\_dev} & 3.643 & 3.643 & 3.643 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
29 & \texttt{ewma\_vol\_term\_slope} & 1.754 & 1.800 & 1.877 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
30 & \texttt{gap\_turnover\_lead\_lag} & -1.489 & 1.460 & 1.725 & 0.903 & 1.000 & 1.000 & 5 & 5 & 4 \\
31 & \texttt{hf\_relvol\_persistence} & 1.505 & 1.505 & 1.530 & 0.988 & 1.000 & 1.000 & 3 & 3 & 4 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 1.743 & 1.743 & 2.439 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
33 & \texttt{hf\_vol\_response\_asym} & -0.548 & -0.443 & -0.105 & 0.988 & 0.988 & 0.988 & 5 & 5 & 5 \\
34 & \texttt{holding\_cost\_regime\_dev} & 1.597 & 1.597 & 2.293 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
35 & \texttt{impulse\_market\_endorsement} & 0.040 & 0.608 & 0.608 & 0.964 & 0.988 & 0.988 & 3 & 3 & 4 \\
36 & \texttt{intraday\_beta\_convexity} & -0.019 & 0.655 & 1.060 & 0.867 & 0.952 & 1.000 & 3 & 3 & 3 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 1.873 & 2.278 & 2.622 & 1.000 & 1.000 & 1.000 & 5 & 5 & 3 \\
38 & \texttt{limit\_salience\_reversal} & 1.640 & 1.640 & 1.980 & 0.988 & 0.988 & 0.988 & 5 & 5 & 3 \\
39 & \texttt{network\_centrality\_scc} & 2.565 & 3.026 & 3.026 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
40 & \texttt{order\_mix\_surprise\_amp} & -1.544 & -0.988 & -0.737 & 0.479 & 0.479 & 0.612 & 4 & 4 & 3 \\
41 & \texttt{order\_size\_reaction\_split} & 1.767 & 1.767 & 1.836 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
42 & \texttt{prospect\_utility\_excess} & 0.479 & 1.078 & 1.078 & 0.915 & 0.915 & 0.842 & 4 & 4 & 5 \\
43 & \texttt{pv\_leadlag\_asym} & 2.102 & 2.559 & 2.757 & 0.927 & 0.964 & 0.964 & 4 & 4 & 5 \\
44 & \texttt{quiet\_contra\_flow\_gap} & -1.558 & -0.861 & -0.416 & 0.939 & 0.939 & 0.927 & 4 & 4 & 5 \\
45 & \texttt{rank\_path\_vol} & 1.716 & 1.716 & 1.809 & 1.000 & 1.000 & 1.000 & 4 & 4 & 5 \\
46 & \texttt{session\_edge\_vol\_split} & 2.790 & 2.790 & 3.731 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
47 & \texttt{smart\_turnover\_split\_rev} & 1.418 & 1.626 & 1.699 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
48 & \texttt{sysvol\_idiovol\_spread} & 2.345 & 2.581 & 2.686 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
49 & \texttt{turnover\_stab\_gated\_level} & 2.382 & 2.382 & 2.400 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
50 & \texttt{up\_jump\_session\_clock} & 1.701 & 1.786 & 1.786 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\footnotesize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{0.88}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for GLM-5.2 at iterations 3, 6, and 10.}\label{tab:glm52-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & 2.168 & 2.168 & 1.266 & 0.976 & 0.976 & 0.976 & 4 & 4 & 4 \\
2 & \texttt{anchor\_fit\_value} & 1.014 & 1.385 & 1.588 & 0.988 & 1.000 & 1.000 & 4 & 4 & 4 \\
3 & \texttt{aog\_vwap30\_deq80} & 1.609 & 1.609 & 0.670 & 0.927 & 0.927 & 0.939 & 4 & 4 & 4 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 1.448 & 1.448 & 1.519 & 0.988 & 0.988 & 1.000 & 4 & 4 & 4 \\
5 & \texttt{droa\_early\_pit} & 2.095 & 2.095 & 2.821 & 1.000 & 1.000 & 0.976 & 3 & 3 & 3 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & 1.808 & 2.110 & 3.030 & 0.976 & 0.988 & 1.000 & 4 & 4 & 2 \\
7 & \texttt{ep\_detrend\_anom\_gate} & 1.768 & 2.246 & 2.246 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
8 & \texttt{exp\_div\_yield\_fwd} & 2.095 & 2.095 & 1.884 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
9 & \texttt{implied\_dur\_bp\_gap} & 0.106 & 0.351 & 0.610 & 0.297 & 0.770 & 0.770 & 4 & 4 & 4 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 2.000 & 2.000 & 2.027 & 0.988 & 1.000 & 1.000 & 4 & 4 & 4 \\
11 & \texttt{noa\_ev\_value} & 1.664 & 2.008 & 2.093 & 0.988 & 0.988 & 0.988 & 5 & 5 & 4 \\
12 & \texttt{op\_growth\_snr\_lift} & 1.033 & 2.377 & 2.990 & 0.903 & 0.964 & 1.000 & 5 & 5 & 2 \\
13 & \texttt{oper\_float\_days\_gap} & 0.723 & 0.723 & 0.590 & 0.964 & 0.964 & 0.915 & 5 & 5 & 4 \\
14 & \texttt{overnight\_gap\_giveback} & -1.992 & -1.992 & -1.508 & 0.830 & 0.830 & 0.879 & 4 & 4 & 4 \\
15 & \texttt{payout\_capacity\_gap} & 1.116 & 1.896 & 1.962 & 0.927 & 1.000 & 1.000 & 4 & 4 & 3 \\
16 & \texttt{peer\_fv\_gap\_transient} & 1.640 & 1.640 & 1.679 & 0.988 & 0.988 & 1.000 & 4 & 4 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 1.325 & 1.325 & 1.505 & 0.988 & 0.988 & 0.988 & 5 & 5 & 4 \\
18 & \texttt{pullup\_granularity\_asym} & 0.067 & 1.307 & 1.638 & 0.988 & 1.000 & 1.000 & 4 & 4 & 3 \\
19 & \texttt{rank\_ascent\_breadth} & 2.274 & 2.274 & 2.120 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
20 & \texttt{sharp\_minute\_impact\_persist} & 0.052 & 0.386 & 1.623 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
21 & \texttt{sue0\_runup\_adj} & 2.139 & 2.478 & 2.708 & 0.988 & 0.988 & 1.000 & 4 & 4 & 4 \\
22 & \texttt{ts\_value\_accretion\_split} & 1.532 & 1.532 & 1.399 & 0.927 & 0.939 & 0.939 & 4 & 4 & 4 \\
23 & \texttt{up\_rnoa\_xsreg} & 0.938 & 2.222 & 2.364 & 0.939 & 0.976 & 0.976 & 4 & 4 & 4 \\
24 & \texttt{uv\_mismatch\_adaptive} & 1.665 & 1.665 & 0.928 & 0.988 & 0.988 & 0.976 & 5 & 5 & 4 \\
25 & \texttt{val\_cycle\_reversion} & 0.830 & 0.961 & 1.030 & 0.939 & 0.952 & 0.952 & 4 & 4 & 4 \\
26 & \texttt{burst\_support\_imb} & 1.344 & 1.344 & 1.253 & 0.988 & 0.988 & 0.976 & 5 & 5 & 5 \\
27 & \texttt{cojump\_participation\_lift} & 0.070 & 0.070 & 0.411 & 0.697 & 0.697 & 0.782 & 5 & 5 & 3 \\
28 & \texttt{decline\_time\_centroid\_dev} & 3.595 & 3.861 & 3.861 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
29 & \texttt{ewma\_vol\_term\_slope} & 1.939 & 1.939 & 2.155 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
30 & \texttt{gap\_turnover\_lead\_lag} & 1.418 & 1.418 & 1.545 & 1.000 & 1.000 & 0.988 & 5 & 5 & 4 \\
31 & \texttt{hf\_relvol\_persistence} & 1.089 & 1.275 & 2.505 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 0.946 & 1.447 & 1.841 & 1.000 & 1.000 & 0.988 & 5 & 5 & 5 \\
33 & \texttt{hf\_vol\_response\_asym} & -0.232 & -0.232 & 0.345 & 0.988 & 0.988 & 0.988 & 5 & 5 & 4 \\
34 & \texttt{holding\_cost\_regime\_dev} & 2.255 & 2.310 & 2.473 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
35 & \texttt{impulse\_market\_endorsement} & 1.918 & 1.918 & 0.707 & 1.000 & 1.000 & 0.988 & 5 & 5 & 3 \\
36 & \texttt{intraday\_beta\_convexity} & -1.706 & -1.173 & -1.173 & 0.345 & 0.345 & 0.188 & 5 & 5 & 4 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 1.568 & 1.787 & 2.570 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
38 & \texttt{limit\_salience\_reversal} & 2.641 & 2.641 & 1.967 & 0.988 & 0.988 & 0.988 & 4 & 4 & 5 \\
39 & \texttt{network\_centrality\_scc} & 2.406 & 2.406 & 2.554 & 1.000 & 1.000 & 1.000 & 4 & 4 & 5 \\
40 & \texttt{order\_mix\_surprise\_amp} & -0.415 & 0.870 & 1.222 & 0.927 & 0.927 & 0.976 & 5 & 5 & 3 \\
41 & \texttt{order\_size\_reaction\_split} & 2.037 & 2.037 & 2.051 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
42 & \texttt{prospect\_utility\_excess} & -2.594 & -1.383 & 1.130 & 0.988 & 0.988 & 1.000 & 5 & 5 & 2 \\
43 & \texttt{pv\_leadlag\_asym} & 1.163 & 2.121 & 2.138 & 0.818 & 0.879 & 0.879 & 2 & 2 & 4 \\
44 & \texttt{quiet\_contra\_flow\_gap} & 0.541 & 0.541 & 0.089 & 0.988 & 0.988 & 1.000 & 4 & 4 & 5 \\
45 & \texttt{rank\_path\_vol} & 1.296 & 1.296 & 1.439 & 1.000 & 1.000 & 1.000 & 4 & 4 & 5 \\
46 & \texttt{session\_edge\_vol\_split} & 3.834 & 3.834 & 2.967 & 1.000 & 1.000 & 1.000 & 4 & 4 & 5 \\
47 & \texttt{smart\_turnover\_split\_rev} & 0.450 & 1.957 & 1.968 & 1.000 & 1.000 & 1.000 & 5 & 5 & 2 \\
48 & \texttt{sysvol\_idiovol\_spread} & 1.750 & 3.052 & 3.052 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
49 & \texttt{turnover\_stab\_gated\_level} & 2.381 & 2.418 & 2.597 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
50 & \texttt{up\_jump\_session\_clock} & 1.506 & 2.078 & 2.887 & 1.000 & 1.000 & 0.988 & 5 & 5 & 2 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\footnotesize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{0.88}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for MiniMax-M3 at iterations 3, 6, and 10.}\label{tab:minimax-m3-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & 1.256 & 1.262 & 1.423 & 0.915 & 0.976 & 0.976 & 5 & 2 & 2 \\
2 & \texttt{anchor\_fit\_value} & 1.944 & 1.993 & 1.772 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
3 & \texttt{aog\_vwap30\_deq80} & -0.035 & -3.320 & -0.265 & 0.745 & 0.879 & 0.915 & 5 & 4 & 4 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 1.267 & 1.431 & 1.398 & 0.976 & 0.964 & 0.988 & 4 & 5 & 4 \\
5 & \texttt{droa\_early\_pit} & 0.887 & 0.810 & 1.148 & 0.976 & 0.988 & 0.939 & 5 & 3 & 4 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & 3.514 & 2.541 & 3.680 & 0.988 & 0.976 & 0.988 & 3 & 3 & 4 \\
7 & \texttt{ep\_detrend\_anom\_gate} & -1.171 & -0.231 & -0.454 & 0.915 & 0.976 & 0.964 & 4 & 5 & 4 \\
8 & \texttt{exp\_div\_yield\_fwd} & 2.089 & 1.221 & 2.161 & 0.964 & 1.000 & 0.952 & 3 & 2 & 4 \\
9 & \texttt{implied\_dur\_bp\_gap} & 0.552 & 1.017 & 0.766 & 0.721 & 1.000 & 0.794 & 5 & 2 & 4 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 1.821 & 2.137 & 2.508 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
11 & \texttt{noa\_ev\_value} & 0.320 & 0.853 & 1.105 & 0.830 & 0.976 & 0.952 & 4 & 2 & 2 \\
12 & \texttt{op\_growth\_snr\_lift} & 1.878 & 2.238 & 2.207 & 0.952 & 0.988 & 1.000 & 4 & 4 & 4 \\
13 & \texttt{oper\_float\_days\_gap} & -0.120 & -0.194 & 0.495 & 0.139 & 0.442 & 0.952 & 4 & 3 & 2 \\
14 & \texttt{overnight\_gap\_giveback} & -1.200 & -0.565 & -0.746 & 0.345 & 0.964 & 0.867 & 4 & 4 & 4 \\
15 & \texttt{payout\_capacity\_gap} & 1.530 & 0.775 & 1.746 & 0.988 & 0.867 & 0.952 & 5 & 2 & 2 \\
16 & \texttt{peer\_fv\_gap\_transient} & 1.211 & 1.887 & 1.299 & 0.964 & 1.000 & 0.988 & 5 & 4 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 0.022 & 0.336 & 1.025 & 0.879 & 0.709 & 1.000 & 4 & 2 & 2 \\
18 & \texttt{pullup\_granularity\_asym} & -0.625 & 0.722 & 1.361 & 0.648 & 0.988 & 0.964 & 5 & 4 & 4 \\
19 & \texttt{rank\_ascent\_breadth} & 1.969 & 1.884 & 1.884 & 1.000 & 1.000 & 1.000 & 2 & 4 & 4 \\
20 & \texttt{sharp\_minute\_impact\_persist} & -0.275 & 0.332 & 0.575 & 0.964 & 0.806 & 0.976 & 4 & 4 & 5 \\
21 & \texttt{sue0\_runup\_adj} & 2.613 & 3.384 & 2.847 & 0.988 & 1.000 & 1.000 & 4 & 5 & 4 \\
22 & \texttt{ts\_value\_accretion\_split} & 1.449 & 0.567 & 1.149 & 0.988 & 0.927 & 0.927 & 4 & 4 & 4 \\
23 & \texttt{up\_rnoa\_xsreg} & 1.893 & 2.753 & 2.802 & 1.000 & 0.988 & 0.988 & 4 & 4 & 4 \\
24 & \texttt{uv\_mismatch\_adaptive} & 1.186 & 1.547 & 1.547 & 0.818 & 1.000 & 1.000 & 3 & 3 & 3 \\
25 & \texttt{val\_cycle\_reversion} & 0.795 & 1.883 & 1.269 & 1.000 & 1.000 & 0.891 & 4 & 3 & 4 \\
26 & \texttt{burst\_support\_imb} & 0.308 & 0.329 & 0.339 & 0.988 & 0.927 & 0.915 & 5 & 4 & 4 \\
27 & \texttt{cojump\_participation\_lift} & 0.299 & 0.944 & 0.944 & 0.830 & 0.976 & 0.976 & 4 & 4 & 4 \\
28 & \texttt{decline\_time\_centroid\_dev} & 3.638 & 3.054 & 4.587 & 1.000 & 1.000 & 1.000 & 5 & 4 & 4 \\
29 & \texttt{ewma\_vol\_term\_slope} & 1.885 & 1.907 & 1.907 & 1.000 & 1.000 & 1.000 & 4 & 5 & 5 \\
30 & \texttt{gap\_turnover\_lead\_lag} & 1.075 & 1.357 & 1.315 & 0.939 & 0.976 & 0.988 & 4 & 5 & 4 \\
31 & \texttt{hf\_relvol\_persistence} & 1.486 & 0.475 & 1.738 & 1.000 & 0.988 & 1.000 & 4 & 3 & 3 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 2.048 & 1.834 & 2.075 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
33 & \texttt{hf\_vol\_response\_asym} & 0.128 & 0.414 & 0.909 & 0.952 & 0.988 & 0.952 & 5 & 4 & 4 \\
34 & \texttt{holding\_cost\_regime\_dev} & 1.914 & 2.042 & 1.914 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
35 & \texttt{impulse\_market\_endorsement} & 1.027 & 2.114 & 2.467 & 1.000 & 1.000 & 1.000 & 5 & 4 & 4 \\
36 & \texttt{intraday\_beta\_convexity} & -2.579 & 0.296 & -0.787 & 0.309 & 0.697 & 0.406 & 4 & 4 & 4 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 1.865 & 2.603 & 2.551 & 1.000 & 1.000 & 1.000 & 5 & 4 & 4 \\
38 & \texttt{limit\_salience\_reversal} & 1.241 & 2.679 & 1.944 & 0.927 & 1.000 & 1.000 & 4 & 4 & 2 \\
39 & \texttt{network\_centrality\_scc} & 2.651 & 2.651 & 2.679 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
40 & \texttt{order\_mix\_surprise\_amp} & -0.008 & 0.982 & 0.855 & 0.818 & 1.000 & 1.000 & 4 & 2 & 2 \\
41 & \texttt{order\_size\_reaction\_split} & 0.969 & 0.969 & 1.702 & 0.988 & 0.988 & 1.000 & 4 & 5 & 4 \\
42 & \texttt{prospect\_utility\_excess} & -1.083 & -1.821 & 1.329 & 1.000 & 0.939 & 0.988 & 3 & 3 & 4 \\
43 & \texttt{pv\_leadlag\_asym} & 2.424 & 1.934 & 3.025 & 0.879 & 0.806 & 0.794 & 4 & 4 & 5 \\
44 & \texttt{quiet\_contra\_flow\_gap} & -2.915 & -1.128 & -0.179 & 0.794 & 0.952 & 1.000 & 5 & 5 & 5 \\
45 & \texttt{rank\_path\_vol} & 1.284 & 1.777 & 1.758 & 1.000 & 1.000 & 1.000 & 5 & 4 & 4 \\
46 & \texttt{session\_edge\_vol\_split} & 2.769 & 3.096 & 3.671 & 1.000 & 1.000 & 1.000 & 5 & 2 & 2 \\
47 & \texttt{smart\_turnover\_split\_rev} & 0.369 & 1.714 & 0.943 & 1.000 & 1.000 & 1.000 & 5 & 4 & 4 \\
48 & \texttt{sysvol\_idiovol\_spread} & 0.921 & 3.677 & 3.757 & 0.976 & 1.000 & 1.000 & 4 & 4 & 4 \\
49 & \texttt{turnover\_stab\_gated\_level} & 1.913 & 1.959 & 2.039 & 1.000 & 1.000 & 1.000 & 1 & 2 & 3 \\
50 & \texttt{up\_jump\_session\_clock} & 1.299 & 2.353 & 2.353 & 1.000 & 1.000 & 1.000 & 5 & 4 & 4 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\footnotesize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{0.88}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for Qwen3.7-Plus at iterations 3, 6, and 10.}\label{tab:qwen37-plus-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & 0.016 & 0.745 & 2.615 & 0.491 & 0.539 & 1.000 & 3 & 3 & 0 \\
2 & \texttt{anchor\_fit\_value} & 1.502 & 1.502 & 1.689 & 0.988 & 0.988 & 0.988 & 2 & 2 & 3 \\
3 & \texttt{aog\_vwap30\_deq80} & 0.710 & 0.710 & 0.710 & 0.842 & 0.842 & 0.842 & 4 & 4 & 4 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 1.658 & 1.658 & 2.404 & 0.988 & 1.000 & 1.000 & 4 & 4 & 3 \\
5 & \texttt{droa\_early\_pit} & 1.865 & 2.543 & 2.851 & 0.964 & 0.988 & 1.000 & 3 & 3 & 2 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & -0.319 & 3.703 & 4.172 & 0.612 & 1.000 & 1.000 & 4 & 4 & 1 \\
7 & \texttt{ep\_detrend\_anom\_gate} & 0.336 & 0.336 & 1.718 & 0.818 & 0.818 & 1.000 & 4 & 4 & 1 \\
8 & \texttt{exp\_div\_yield\_fwd} & 1.633 & 1.964 & 1.964 & 0.964 & 0.988 & 0.988 & 3 & 3 & 1 \\
9 & \texttt{implied\_dur\_bp\_gap} & 1.031 & 1.031 & 1.031 & 0.600 & 0.600 & 0.600 & 4 & 4 & 4 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 1.226 & 1.567 & 1.683 & 0.988 & 0.988 & 0.988 & 4 & 4 & 4 \\
11 & \texttt{noa\_ev\_value} & 1.204 & 1.420 & 1.504 & 0.988 & 1.000 & 1.000 & 3 & 3 & 2 \\
12 & \texttt{op\_growth\_snr\_lift} & 2.242 & 2.242 & 2.629 & 1.000 & 1.000 & 1.000 & 2 & 2 & 2 \\
13 & \texttt{oper\_float\_days\_gap} & -0.125 & -0.125 & -0.105 & 0.188 & 0.224 & 0.224 & 4 & 4 & 4 \\
14 & \texttt{overnight\_gap\_giveback} & -3.149 & -1.456 & -0.303 & 0.952 & 0.952 & 0.879 & 4 & 4 & 3 \\
15 & \texttt{payout\_capacity\_gap} & 1.060 & 1.060 & 2.102 & 0.988 & 0.988 & 1.000 & 4 & 4 & 3 \\
16 & \texttt{peer\_fv\_gap\_transient} & 1.874 & 1.875 & 1.901 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 0.084 & 1.507 & 1.554 & 0.467 & 0.903 & 0.927 & 3 & 3 & 2 \\
18 & \texttt{pullup\_granularity\_asym} & 0.452 & 0.841 & 1.598 & 0.903 & 0.976 & 1.000 & 5 & 5 & 4 \\
19 & \texttt{rank\_ascent\_breadth} & 2.245 & 2.258 & 2.291 & 0.988 & 1.000 & 1.000 & 5 & 5 & 4 \\
20 & \texttt{sharp\_minute\_impact\_persist} & -1.431 & -0.397 & 0.342 & 0.952 & 0.988 & 0.988 & 5 & 5 & 5 \\
21 & \texttt{sue0\_runup\_adj} & 1.328 & 1.328 & 1.328 & 0.964 & 0.964 & 0.964 & 4 & 4 & 4 \\
22 & \texttt{ts\_value\_accretion\_split} & 1.134 & 1.134 & 0.998 & 0.964 & 0.964 & 0.903 & 1 & 1 & 4 \\
23 & \texttt{up\_rnoa\_xsreg} & 1.142 & 2.126 & 2.926 & 0.988 & 0.988 & 0.988 & 4 & 4 & 2 \\
24 & \texttt{uv\_mismatch\_adaptive} & 1.722 & 1.722 & 2.190 & 1.000 & 1.000 & 1.000 & 4 & 4 & 2 \\
25 & \texttt{val\_cycle\_reversion} & 1.295 & 1.426 & 1.529 & 0.939 & 0.964 & 0.988 & 2 & 2 & 2 \\
26 & \texttt{burst\_support\_imb} & 1.183 & 1.183 & 1.190 & 0.964 & 0.964 & 0.952 & 5 & 5 & 4 \\
27 & \texttt{cojump\_participation\_lift} & -2.442 & -2.012 & -0.921 & 0.406 & 0.334 & 0.321 & 4 & 4 & 2 \\
28 & \texttt{decline\_time\_centroid\_dev} & 3.674 & 4.257 & 4.668 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
29 & \texttt{ewma\_vol\_term\_slope} & 1.601 & 1.894 & 1.989 & 1.000 & 1.000 & 1.000 & 5 & 5 & 3 \\
30 & \texttt{gap\_turnover\_lead\_lag} & -0.171 & -0.171 & 1.426 & 1.000 & 1.000 & 1.000 & 3 & 3 & 3 \\
31 & \texttt{hf\_relvol\_persistence} & 1.510 & 1.510 & 1.510 & 0.988 & 0.988 & 0.988 & 3 & 3 & 5 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 1.135 & 1.762 & 1.910 & 0.988 & 1.000 & 1.000 & 4 & 4 & 3 \\
33 & \texttt{hf\_vol\_response\_asym} & -0.684 & 0.670 & 0.670 & 0.988 & 1.000 & 1.000 & 5 & 5 & 5 \\
34 & \texttt{holding\_cost\_regime\_dev} & 1.582 & 1.582 & 1.867 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
35 & \texttt{impulse\_market\_endorsement} & 0.830 & 0.830 & 1.995 & 0.988 & 0.988 & 0.988 & 4 & 4 & 4 \\
36 & \texttt{intraday\_beta\_convexity} & -0.171 & -0.034 & -0.034 & 0.636 & 0.988 & 0.988 & 3 & 3 & 2 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 2.940 & 3.101 & 3.121 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
38 & \texttt{limit\_salience\_reversal} & 1.938 & 1.981 & 2.326 & 0.988 & 0.988 & 0.988 & 5 & 5 & 3 \\
39 & \texttt{network\_centrality\_scc} & 2.620 & 2.620 & 2.620 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
40 & \texttt{order\_mix\_surprise\_amp} & -0.776 & -0.776 & -0.776 & 0.867 & 0.867 & 0.867 & 4 & 4 & 3 \\
41 & \texttt{order\_size\_reaction\_split} & 1.825 & 1.825 & 2.493 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
42 & \texttt{prospect\_utility\_excess} & 0.141 & 0.649 & 0.990 & 0.988 & 1.000 & 1.000 & 4 & 4 & 3 \\
43 & \texttt{pv\_leadlag\_asym} & 1.455 & 2.229 & 2.702 & 0.867 & 0.867 & 0.988 & 4 & 4 & 4 \\
44 & \texttt{quiet\_contra\_flow\_gap} & 0.066 & 0.066 & 0.387 & 0.988 & 0.988 & 1.000 & 4 & 4 & 3 \\
45 & \texttt{rank\_path\_vol} & 1.389 & 1.389 & 1.651 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
46 & \texttt{session\_edge\_vol\_split} & 2.790 & 2.880 & 3.801 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
47 & \texttt{smart\_turnover\_split\_rev} & 1.680 & 1.997 & 2.157 & 1.000 & 1.000 & 1.000 & 1 & 1 & 2 \\
48 & \texttt{sysvol\_idiovol\_spread} & -0.028 & -0.028 & 0.102 & 0.988 & 0.988 & 0.927 & 3 & 3 & 4 \\
49 & \texttt{turnover\_stab\_gated\_level} & 2.381 & 2.381 & 2.400 & 1.000 & 1.000 & 1.000 & 5 & 5 & 5 \\
50 & \texttt{up\_jump\_session\_clock} & 1.601 & 1.885 & 1.885 & 1.000 & 1.000 & 1.000 & 4 & 4 & 3 \\
\end{longtable}
\endgroup

\clearpage
\begingroup
\footnotesize
\setlength{\tabcolsep}{3.2pt}
\renewcommand{\arraystretch}{0.88}
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\begin{longtable}{@{}r>{\raggedright\arraybackslash}p{1.82in}rrrrrrrrr@{}}
\caption{Task-level metrics for DeepSeek-V3.1 at iterations 3, 6, and 10.}\label{tab:deepseek-v31-tasks}\\
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endfirsthead
\toprule
No. & Task ID & \multicolumn{3}{c}{Sharpe} & \multicolumn{3}{c}{Monotonicity} & \multicolumn{3}{c}{Alignment} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
 & & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 & b=3 & b=6 & b=10 \\
\midrule
\endhead
\bottomrule
\endfoot
1 & \texttt{accr\_excess\_gap} & -0.700 & -0.524 & -0.524 & 0.250 & 0.273 & 0.273 & 4 & 4 & 3 \\
2 & \texttt{anchor\_fit\_value} & 1.741 & 1.741 & -1.628 & 1.000 & 1.000 & 0.661 & 3 & 3 & 4 \\
3 & \texttt{aog\_vwap30\_deq80} & 0.334 & 0.334 & -0.092 & 0.709 & 0.915 & 1.000 & 5 & 5 & 2 \\
4 & \texttt{cohort\_excess\_pulse\_rev} & 1.360 & 1.360 & 1.744 & 0.976 & 0.976 & 1.000 & 5 & 5 & 4 \\
5 & \texttt{droa\_early\_pit} & 1.548 & 1.548 & 4.489 & 0.988 & 0.988 & 1.000 & 3 & 3 & 4 \\
6 & \texttt{earnings\_accel\_trend\_cfo} & 1.716 & 1.848 & 1.993 & 0.976 & 0.976 & 0.988 & 4 & 4 & 4 \\
7 & \texttt{ep\_detrend\_anom\_gate} & -0.099 & -0.029 & 0.010 & 0.855 & 0.855 & 0.855 & 1 & 1 & 4 \\
8 & \texttt{exp\_div\_yield\_fwd} & 0.939 & 2.299 & 2.299 & 0.952 & 0.988 & 0.988 & 4 & 4 & 1 \\
9 & \texttt{implied\_dur\_bp\_gap} & 1.927 & 1.927 & 1.530 & 0.867 & 0.903 & 0.952 & 4 & 4 & 4 \\
10 & \texttt{intraday\_vol\_profile\_dev} & 0.206 & 1.764 & 1.811 & 0.770 & 0.964 & 0.964 & 5 & 5 & 2 \\
11 & \texttt{noa\_ev\_value} & -4.675 & 2.865 & 2.865 & 0.721 & 0.988 & 0.988 & 4 & 4 & 3 \\
12 & \texttt{op\_growth\_snr\_lift} & -0.366 & -0.366 & -0.629 & 0.042 & 0.042 & 0.139 & 3 & 3 & 3 \\
13 & \texttt{oper\_float\_days\_gap} & 1.535 & 1.535 & 1.247 & 0.879 & 0.891 & 0.891 & 4 & 4 & 4 \\
14 & \texttt{overnight\_gap\_giveback} & -0.727 & -0.074 & -0.074 & 0.176 & 0.758 & 0.903 & 3 & 3 & 4 \\
15 & \texttt{payout\_capacity\_gap} & 1.737 & 1.737 & 1.737 & 0.952 & 0.952 & 0.952 & 1 & 1 & 1 \\
16 & \texttt{peer\_fv\_gap\_transient} & 0.400 & 1.471 & 1.479 & 0.697 & 1.000 & 1.000 & 3 & 3 & 4 \\
17 & \texttt{prof\_mom\_implied\_ret} & 0.291 & 2.589 & 2.644 & 0.224 & 0.988 & 0.988 & 2 & 2 & 4 \\
18 & \texttt{pullup\_granularity\_asym} & 0.354 & 0.857 & 1.313 & 0.915 & 0.964 & 0.964 & 2 & 2 & 4 \\
19 & \texttt{rank\_ascent\_breadth} & 2.373 & 2.373 & 0.159 & 0.988 & 0.988 & 0.418 & 5 & 5 & 4 \\
20 & \texttt{sharp\_minute\_impact\_persist} & 0.352 & 0.352 & 0.561 & 1.000 & 1.000 & 0.988 & 4 & 4 & 4 \\
21 & \texttt{sue0\_runup\_adj} & 2.204 & 2.204 & 2.227 & 1.000 & 1.000 & 0.976 & 4 & 4 & 4 \\
22 & \texttt{ts\_value\_accretion\_split} & 1.313 & 1.313 & 1.762 & 1.000 & 1.000 & 0.964 & 1 & 1 & 1 \\
23 & \texttt{up\_rnoa\_xsreg} & 1.071 & 1.071 & 1.412 & 0.842 & 0.915 & 0.915 & 3 & 3 & 4 \\
24 & \texttt{uv\_mismatch\_adaptive} & 2.550 & 2.601 & 2.733 & 1.000 & 1.000 & 1.000 & 1 & 1 & 2 \\
25 & \texttt{val\_cycle\_reversion} & 1.483 & 1.483 & 1.349 & 0.952 & 0.952 & 0.964 & 4 & 4 & 3 \\
26 & \texttt{burst\_support\_imb} & 0.065 & 0.065 & -2.414 & 0.964 & 0.964 & 0.382 & 3 & 3 & 1 \\
27 & \texttt{cojump\_participation\_lift} & -0.850 & -0.729 & -0.729 & 0.240 & 0.260 & 0.261 & 1 & 1 & 4 \\
28 & \texttt{decline\_time\_centroid\_dev} & 3.681 & 3.681 & 3.541 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
29 & \texttt{ewma\_vol\_term\_slope} & 1.695 & 1.695 & 2.064 & 1.000 & 1.000 & 1.000 & 3 & 3 & 4 \\
30 & \texttt{gap\_turnover\_lead\_lag} & 1.395 & 1.451 & 1.455 & 1.000 & 1.000 & 0.988 & 3 & 3 & 3 \\
31 & \texttt{hf\_relvol\_persistence} & 1.304 & 1.342 & 1.572 & 1.000 & 1.000 & 1.000 & 3 & 3 & 5 \\
32 & \texttt{hf\_vol\_price\_zone\_corr} & 1.710 & 1.710 & 1.292 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
33 & \texttt{hf\_vol\_response\_asym} & -1.875 & 0.587 & 0.587 & 1.000 & 1.000 & 0.952 & 0 & 0 & 5 \\
34 & \texttt{holding\_cost\_regime\_dev} & 2.034 & 2.034 & 1.126 & 1.000 & 1.000 & 0.988 & 3 & 3 & 4 \\
35 & \texttt{impulse\_market\_endorsement} & 2.006 & 2.006 & -4.745 & 1.000 & 1.000 & 0.358 & 3 & 3 & 4 \\
36 & \texttt{intraday\_beta\_convexity} & 0.205 & 0.205 & 0.108 & 0.939 & 0.939 & 0.891 & 2 & 2 & 4 \\
37 & \texttt{jump\_gated\_semivar\_asym} & 2.617 & 2.617 & 2.203 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
38 & \texttt{limit\_salience\_reversal} & 2.161 & 2.161 & 1.872 & 0.988 & 0.988 & 0.988 & 0 & 0 & 3 \\
39 & \texttt{network\_centrality\_scc} & 2.601 & 2.602 & 2.765 & 1.000 & 1.000 & 1.000 & 5 & 5 & 2 \\
40 & \texttt{order\_mix\_surprise\_amp} & -1.428 & -1.428 & 0.345 & 0.467 & 0.467 & 0.952 & 3 & 3 & 4 \\
41 & \texttt{order\_size\_reaction\_split} & 0.861 & 1.388 & 1.388 & 0.988 & 1.000 & 1.000 & 3 & 3 & 2 \\
42 & \texttt{prospect\_utility\_excess} & -3.019 & -2.555 & -0.735 & 0.939 & 0.988 & 0.988 & 3 & 3 & 4 \\
43 & \texttt{pv\_leadlag\_asym} & -0.772 & -0.646 & -0.646 & 0.648 & 0.976 & 0.976 & 3 & 3 & 4 \\
44 & \texttt{quiet\_contra\_flow\_gap} & -10.476 & -6.863 & -4.379 & 0.903 & 0.903 & 0.830 & 1 & 1 & 2 \\
45 & \texttt{rank\_path\_vol} & 1.718 & 1.718 & 1.785 & 1.000 & 1.000 & 1.000 & 2 & 2 & 4 \\
46 & \texttt{session\_edge\_vol\_split} & 2.749 & 2.890 & 2.890 & 1.000 & 1.000 & 1.000 & 4 & 4 & 4 \\
47 & \texttt{smart\_turnover\_split\_rev} & 1.292 & 1.292 & 1.981 & 1.000 & 1.000 & 1.000 & 3 & 3 & 4 \\
48 & \texttt{sysvol\_idiovol\_spread} & 2.827 & 2.918 & 2.918 & 1.000 & 1.000 & 1.000 & 3 & 3 & 4 \\
49 & \texttt{turnover\_stab\_gated\_level} & 2.381 & 2.480 & 2.480 & 1.000 & 1.000 & 1.000 & 5 & 5 & 4 \\
50 & \texttt{up\_jump\_session\_clock} & 1.823 & 1.823 & 1.163 & 0.988 & 1.000 & 1.000 & 0 & 0 & 5 \\
\end{longtable}
